Zero-Shot Whole-Body Humanoid Control via Behavioral Foundation Models

Unsupervised reinforcement learning (RL) aims at pre-training agents that can solve a wide range of downstream tasks in complex environments. Despite recent advancements, existing approaches suffer from several limitations: they may require running an RL process on each downstream task to achieve a satisfactory performance, they may need access to datasets with good coverage or well-curated task-specific samples, or they may pre-train policies with unsupervised losses that are poorly correlated with the downstream tasks of interest. In this paper, we introduce a novel algorithm regularizing unsupervised RL towards imitating trajectories from unlabeled behavior datasets. The key technical novelty of our method, called Forward-Backward Representations with Conditional-Policy Regularization, is to train forward-backward representations to embed the unlabeled trajectories to the same latent space used to represent states, rewards, and policies, and use a latent-conditional discriminator to encourage policies to ``cover'' the states in the unlabeled behavior dataset. As a result, we can learn policies that are well aligned with the behaviors in the dataset, while retaining zero-shot generalization capabilities for reward-based and imitation tasks. We demonstrate the effectiveness of this new approach in a challenging humanoid control problem: leveraging observation-only motion capture datasets, we train Meta Motivo, the first humanoid behavioral foundation model that can be prompted to solve a variety of whole-body tasks, including motion tracking, goal reaching, and reward optimization. The resulting model is capable of expressing human-like behaviors and it achieves competitive performance with task-specific methods while outperforming state-of-the-art unsupervised RL and model-based baselines.

==> (inline-0) <==
\begin{tabular}{lllll}
        \hline
        Hyperparameter & Value \\
        \hline
        \: batch size & 128 \\
        \: training steps & $10^8$ \\
        \: Modeling horizon & 32 \\
        \:  VQ-VAE chunk size & 4 \\
        \:  VQ-VAE code per chunk & 32 \\
        \:  VQ-VAE number of code & 512 \\
        \: VQ-VAE learning rate & $3 
        \times 10^{-4}$ \\
        \: VQ-VAE number of heads & 4 \\
        \: VQ-VAE number of layers & 4 \\
        \: Prior Transformer number of heads & 10 \\
        \: Prior Transformer number of layers & 10 \\
        \: Prior Transformer learning rate & $3 \times 10^{-4}$ \\
        \hline
        \end{tabular}
\begin{tabular}{|>{\small}l|c|cc|cc|cc|cc|}
\toprule
Task & TD3 & \multicolumn{2}{c|}{MPPI} & \multicolumn{2}{c|}{Diffuser} & \multicolumn{2}{c|}{ASE} & \multicolumn{2}{c|}{FB-CPR} \\
&&&Norm.& & Normalized& & Normalized && Normalized \\
\midrule
\texttt{move-ego-0-0} & $275.08$ & $203.33$ & $0.74$ & $227.27$ (\small$3.09$) & $0.83$ (\small$0.01$) & \cellcolor{secondbest}$266.03$ (\small$1.41$) & \cellcolor{secondbest}$0.97$ (\small$0.01$) &
\cellcolor{best}$274.68$ (\small$1.48$) & \cellcolor{best}$1.00$ (\small$0.01$) \\
\texttt{move-ego-low-0-0} & $273.67$ & $249.12$ & $0.91$ & $118.50$ (\small$15.56$) & $0.43$ (\small$0.06$) & \cellcolor{best}$222.14$ (\small$19.48$) & \cellcolor{best}$0.81$ (\small$0.07$) &
\cellcolor{secondbest}$215.61$ (\small$27.63$) & \cellcolor{secondbest}$0.79$ (\small$0.10$) \\
\texttt{handstand} & $251.30$ & $3.58$ & $0.01$ & \cellcolor{secondbest}$5.21$ (\small$3.76$) & \cellcolor{secondbest}$0.02$ (\small$0.01$) & $0.04$ (\small$0.08$) & $0.00$ (\small$0.00$) &
\cellcolor{best}$41.27$ (\small$10.20$) & \cellcolor{best}$0.16$ (\small$0.04$) \\
\texttt{move-ego-0-2} & $255.57$ & $263.67$ & $1.03$ & \cellcolor{secondbest}$238.99$ (\small$5.79$) & \cellcolor{secondbest}$0.94$ (\small$0.02$) & $224.29$ (\small$50.58$) & $0.88$ (\small$0.20$) &
\cellcolor{best}$260.93$ (\small$5.21$) & \cellcolor{best}$1.02$ (\small$0.02$) \\
\texttt{move-ego-0-4} & $242.66$ & $251.13$ & $1.03$ & $179.82$ (\small$19.33$) & $0.74$ (\small$0.08$) & \cellcolor{secondbest}$211.65$ (\small$32.39$) & \cellcolor{secondbest}$0.87$ (\small$0.13$) &
\cellcolor{best}$235.44$ (\small$29.42$) & \cellcolor{best}$0.97$ (\small$0.12$) \\
\texttt{move-ego--90-2} & $255.45$ & $260.71$ & $1.02$ & $206.48$ (\small$7.00$) & $0.81$ (\small$0.03$) & \cellcolor{best}$230.46$ (\small$9.72$) & \cellcolor{best}$0.90$ (\small$0.04$) &
\cellcolor{secondbest}$210.99$ (\small$6.55$) & \cellcolor{secondbest}$0.83$ (\small$0.03$) \\
\texttt{move-ego--90-4} & $245.76$ & $250.29$ & $1.02$ & $137.80$ (\small$9.33$) & $0.56$ (\small$0.04$) & \cellcolor{secondbest}$143.12$ (\small$26.14$) & \cellcolor{secondbest}$0.58$ (\small$0.11$) &
\cellcolor{best}$202.99$ (\small$9.33$) & \cellcolor{best}$0.83$ (\small$0.04$) \\
\texttt{move-ego-90-2} & $253.77$ & $262.62$ & $1.03$ & \cellcolor{secondbest}$207.27$ (\small$4.74$) & \cellcolor{secondbest}$0.82$ (\small$0.02$) & $194.18$ (\small$64.48$) & $0.77$ (\small$0.25$) &
\cellcolor{best}$224.68$ (\small$9.15$) & \cellcolor{best}$0.89$ (\small$0.04$) \\
\texttt{move-ego-90-4} & $247.49$ & $251.61$ & $1.02$ & $132.93$ (\small$10.93$) & $0.54$ (\small$0.04$) & \cellcolor{secondbest}$134.14$ (\small$12.22$) & \cellcolor{secondbest}$0.54$ (\small$0.05$) &
\cellcolor{best}$185.60$ (\small$14.42$) & \cellcolor{best}$0.75$ (\small$0.06$) \\
\texttt{move-ego-180-2} & $258.28$ & $251.46$ & $0.97$ & $195.45$ (\small$7.26$) & $0.76$ (\small$0.03$) & \cellcolor{best}$237.73$ (\small$21.51$) & \cellcolor{best}$0.92$ (\small$0.08$) &
\cellcolor{secondbest}$227.34$ (\small$27.01$) & \cellcolor{secondbest}$0.88$ (\small$0.10$) \\
\texttt{move-ego-180-4} & $249.81$ & $252.28$ & $1.01$ & $132.89$ (\small$9.70$) & $0.53$ (\small$0.04$) & \cellcolor{secondbest}$134.54$ (\small$13.34$) & \cellcolor{secondbest}$0.54$ (\small$0.05$) &
\cellcolor{best}$205.54$ (\small$14.40$) & \cellcolor{best}$0.82$ (\small$0.06$) \\
\texttt{move-ego-low-0-2} & $274.71$ & $273.65$ & $1.00$ & \cellcolor{secondbest}$100.64$ (\small$8.61$) & \cellcolor{secondbest}$0.37$ (\small$0.03$) & $56.46$ (\small$10.91$) & $0.21$ (\small$0.04$) &
\cellcolor{best}$207.27$ (\small$58.01$) & \cellcolor{best}$0.75$ (\small$0.21$) \\
\texttt{move-ego-low--90-2} & $270.69$ & $266.74$ & $0.99$ & \cellcolor{secondbest}$80.33$ (\small$4.51$) & \cellcolor{secondbest}$0.30$ (\small$0.02$) & $65.01$ (\small$44.17$) & $0.24$ (\small$0.16$) &
\cellcolor{best}$221.37$ (\small$35.35$) & \cellcolor{best}$0.82$ (\small$0.13$) \\
\texttt{move-ego-low-90-2} & $259.97$ & $267.52$ & $1.03$ & \cellcolor{secondbest}$96.12$ (\small$6.79$) & \cellcolor{secondbest}$0.37$ (\small$0.03$) & $58.71$ (\small$47.10$) & $0.23$ (\small$0.18$) &
\cellcolor{best}$222.81$ (\small$21.94$) & \cellcolor{best}$0.86$ (\small$0.08$) \\
\texttt{move-ego-low-180-2} & $280.15$ & $273.37$ & $0.98$ & \cellcolor{best}$65.61$ (\small$7.73$) & \cellcolor{best}$0.23$ (\small$0.03$) & $13.77$ (\small$16.25$) & $0.05$ (\small$0.06$) &
\cellcolor{secondbest}$65.20$ (\small$32.64$) & \cellcolor{secondbest}$0.23$ (\small$0.12$) \\
\texttt{jump-2} & $90.66$ & $67.45$ & $0.74$ & \cellcolor{secondbest}$15.85$ (\small$0.64$) & \cellcolor{secondbest}$0.17$ (\small$0.01$) & $8.73$ (\small$6.86$) & $0.10$ (\small$0.08$) &
\cellcolor{best}$34.88$ (\small$3.52$) & \cellcolor{best}$0.38$ (\small$0.04$) \\
\texttt{rotate-x--5-0.8} & $222.60$ & $163.35$ & $0.73$ & \cellcolor{best}$8.31$ (\small$1.82$) & \cellcolor{best}$0.04$ (\small$0.01$) & $0.04$ (\small$0.05$) & $0.00$ (\small$0.00$) &
\cellcolor{secondbest}$7.42$ (\small$5.69$) & \cellcolor{secondbest}$0.03$ (\small$0.03$) \\
\texttt{rotate-x-5-0.8} & $219.28$ & $176.23$ & $0.80$ & \cellcolor{best}$13.04$ (\small$3.12$) & \cellcolor{best}$0.06$ (\small$0.01$) & $0.04$ (\small$0.01$) & $0.00$ (\small$0.00$) &
\cellcolor{secondbest}$2.29$ (\small$1.78$) & \cellcolor{secondbest}$0.01$ (\small$0.01$) \\
\texttt{rotate-y--5-0.8} & $272.15$ & $270.84$ & $1.00$ & $107.14$ (\small$14.51$) & $0.39$ (\small$0.05$) & \cellcolor{secondbest}$124.52$ (\small$32.52$) & \cellcolor{secondbest}$0.46$ (\small$0.12$) &
\cellcolor{best}$217.70$ (\small$43.67$) & \cellcolor{best}$0.80$ (\small$0.16$) \\
\texttt{rotate-y-5-0.8} & $273.74$ & $272.66$ & $1.00$ & $97.70$ (\small$10.05$) & $0.36$ (\small$0.04$) & \cellcolor{secondbest}$149.48$ (\small$36.92$) & \cellcolor{secondbest}$0.55$ (\small$0.13$) &
\cellcolor{best}$199.08$ (\small$51.78$) & \cellcolor{best}$0.73$ (\small$0.19$) \\
\texttt{rotate-z--5-0.8} & $257.30$ & $208.39$ & $0.81$ & \cellcolor{secondbest}$6.67$ (\small$1.50$) & \cellcolor{secondbest}$0.03$ (\small$0.01$) & $0.39$ (\small$0.77$) & $0.00$ (\small$0.00$) &
\cellcolor{best}$95.23$ (\small$15.75$) & \cellcolor{best}$0.37$ (\small$0.06$) \\
\texttt{rotate-z-5-0.8} & $266.16$ & $206.59$ & $0.78$ & \cellcolor{secondbest}$5.83$ (\small$2.46$) & \cellcolor{secondbest}$0.02$ (\small$0.01$) & $0.01$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{best}$124.95$ (\small$17.61$) & \cellcolor{best}$0.47$ (\small$0.07$) \\
\texttt{raisearms-l-l} & $264.61$ & $194.60$ & $0.74$ & $221.11$ (\small$5.14$) & $0.84$ (\small$0.02$) & \cellcolor{secondbest}$265.15$ (\small$1.35$) & \cellcolor{secondbest}$1.00$ (\small$0.01$) &
\cellcolor{best}$270.43$ (\small$0.37$) & \cellcolor{best}$1.02$ (\small$0.00$) \\
\texttt{raisearms-l-m} & $266.03$ & $187.43$ & $0.70$ & \cellcolor{best}$133.55$ (\small$8.85$) & \cellcolor{best}$0.50$ (\small$0.03$) & $63.67$ (\small$18.97$) & $0.24$ (\small$0.07$) &
\cellcolor{secondbest}$97.66$ (\small$81.17$) & \cellcolor{secondbest}$0.37$ (\small$0.31$) \\
\texttt{raisearms-l-h} & $268.30$ & $41.05$ & $0.15$ & $87.44$ (\small$13.21$) & $0.33$ (\small$0.05$) & \cellcolor{best}$258.00$ (\small$1.36$) & \cellcolor{best}$0.96$ (\small$0.01$) &
\cellcolor{secondbest}$243.16$ (\small$19.18$) & \cellcolor{secondbest}$0.91$ (\small$0.07$) \\
\texttt{raisearms-m-l} & $269.36$ & $178.85$ & $0.66$ & \cellcolor{secondbest}$116.25$ (\small$13.75$) & \cellcolor{secondbest}$0.43$ (\small$0.05$) & $70.66$ (\small$36.32$) & $0.26$ (\small$0.13$) &
\cellcolor{best}$134.83$ (\small$70.28$) & \cellcolor{best}$0.50$ (\small$0.26$) \\
\texttt{raisearms-m-m} & $267.55$ & $137.62$ & $0.51$ & \cellcolor{best}$139.84$ (\small$12.04$) & \cellcolor{best}$0.52$ (\small$0.04$) & $11.52$ (\small$0.14$) & $0.04$ (\small$0.00$) &
\cellcolor{secondbest}$87.25$ (\small$98.42$) & \cellcolor{secondbest}$0.33$ (\small$0.37$) \\
\texttt{raisearms-m-h} & $264.12$ & $34.64$ & $0.13$ & \cellcolor{best}$91.54$ (\small$8.02$) & \cellcolor{best}$0.35$ (\small$0.03$) & $52.79$ (\small$1.61$) & $0.20$ (\small$0.01$) &
\cellcolor{secondbest}$75.05$ (\small$69.32$) & \cellcolor{secondbest}$0.28$ (\small$0.26$) \\
\texttt{raisearms-h-l} & $273.91$ & $40.19$ & $0.15$ & $62.35$ (\small$9.37$) & $0.23$ (\small$0.03$) & \cellcolor{best}$240.23$ (\small$22.36$) & \cellcolor{best}$0.88$ (\small$0.08$) &
\cellcolor{secondbest}$167.98$ (\small$82.03$) & \cellcolor{secondbest}$0.61$ (\small$0.30$) \\
\texttt{raisearms-h-m} & $264.67$ & $36.41$ & $0.14$ & \cellcolor{secondbest}$78.29$ (\small$16.38$) & \cellcolor{secondbest}$0.30$ (\small$0.06$) & $54.58$ (\small$3.27$) & $0.21$ (\small$0.01$) &
\cellcolor{best}$104.26$ (\small$81.69$) & \cellcolor{best}$0.39$ (\small$0.31$) \\
\texttt{raisearms-h-h} & $265.17$ & $8.23$ & $0.03$ & $69.31$ (\small$19.10$) & $0.26$ (\small$0.07$) & \cellcolor{best}$255.83$ (\small$0.69$) & \cellcolor{best}$0.96$ (\small$0.00$) &
\cellcolor{secondbest}$199.88$ (\small$42.03$) & \cellcolor{secondbest}$0.75$ (\small$0.16$) \\
\texttt{crouch-0} & $268.83$ & $222.66$ & $0.83$ & $82.36$ (\small$12.78$) & $0.31$ (\small$0.05$) & \cellcolor{secondbest}$181.96$ (\small$58.21$) & \cellcolor{secondbest}$0.68$ (\small$0.22$) &
\cellcolor{best}$226.28$ (\small$28.17$) & \cellcolor{best}$0.84$ (\small$0.10$) \\
\texttt{sitonground} & $271.76$ & $243.64$ & $0.90$ & $61.18$ (\small$9.02$) & $0.23$ (\small$0.03$) & \cellcolor{secondbest}$114.03$ (\small$57.40$) & \cellcolor{secondbest}$0.42$ (\small$0.21$) &
\cellcolor{best}$199.44$ (\small$22.15$) & \cellcolor{best}$0.73$ (\small$0.08$) \\
\texttt{lieonground-up} & $278.66$ & $249.31$ & $0.89$ & $29.05$ (\small$7.71$) & $0.10$ (\small$0.03$) & \cellcolor{best}$204.26$ (\small$18.93$) & \cellcolor{best}$0.73$ (\small$0.07$) &
\cellcolor{secondbest}$193.66$ (\small$33.18$) & \cellcolor{secondbest}$0.69$ (\small$0.12$) \\
\texttt{lieonground-down} & $277.51$ & $242.08$ & $0.87$ & $73.70$ (\small$10.52$) & $0.27$ (\small$0.04$) & \cellcolor{secondbest}$158.10$ (\small$68.06$) & \cellcolor{secondbest}$0.57$ (\small$0.25$) &
\cellcolor{best}$193.50$ (\small$18.89$) & \cellcolor{best}$0.70$ (\small$0.07$) \\
\texttt{split-0.5} & $276.13$ & $250.66$ & $0.91$ & $104.29$ (\small$12.85$) & $0.38$ (\small$0.05$) & \cellcolor{secondbest}$112.46$ (\small$71.92$) & \cellcolor{secondbest}$0.41$ (\small$0.26$) &
\cellcolor{best}$232.18$ (\small$20.26$) & \cellcolor{best}$0.84$ (\small$0.07$) \\
\texttt{split-1} & $279.25$ & $253.28$ & $0.91$ & \cellcolor{secondbest}$27.28$ (\small$5.74$) & \cellcolor{secondbest}$0.10$ (\small$0.02$) & $13.92$ (\small$20.72$) & $0.05$ (\small$0.07$) &
\cellcolor{best}$117.67$ (\small$61.27$) & \cellcolor{best}$0.42$ (\small$0.22$) \\
\texttt{crawl-0.4-0-u} & $145.11$ & $124.76$ & $0.86$ & $10.47$ (\small$6.81$) & $0.07$ (\small$0.05$) & \cellcolor{secondbest}$77.46$ (\small$36.91$) & \cellcolor{secondbest}$0.53$ (\small$0.25$) &
\cellcolor{best}$101.76$ (\small$15.97$) & \cellcolor{best}$0.70$ (\small$0.11$) \\
\texttt{crawl-0.4-2-u} & $287.01$ & $60.50$ & $0.21$ & $1.81$ (\small$1.25$) & $0.01$ (\small$0.00$) & \cellcolor{secondbest}$4.03$ (\small$4.03$) & \cellcolor{secondbest}$0.01$ (\small$0.01$) &
\cellcolor{best}$15.02$ (\small$6.03$) & \cellcolor{best}$0.05$ (\small$0.02$) \\
\texttt{crawl-0.5-0-u} & $146.02$ & $124.75$ & $0.85$ & $4.84$ (\small$3.67$) & $0.03$ (\small$0.03$) & \cellcolor{secondbest}$77.72$ (\small$37.07$) & \cellcolor{secondbest}$0.53$ (\small$0.25$) &
\cellcolor{best}$101.92$ (\small$16.39$) & \cellcolor{best}$0.70$ (\small$0.11$) \\
\texttt{crawl-0.5-2-u} & $234.51$ & $60.16$ & $0.26$ & $1.77$ (\small$1.27$) & $0.01$ (\small$0.01$) & \cellcolor{secondbest}$3.97$ (\small$4.04$) & \cellcolor{secondbest}$0.02$ (\small$0.02$) &
\cellcolor{best}$15.81$ (\small$6.10$) & \cellcolor{best}$0.07$ (\small$0.03$) \\
\texttt{crawl-0.4-0-d} & $145.79$ & $112.27$ & $0.77$ & \cellcolor{secondbest}$27.44$ (\small$9.15$) & \cellcolor{secondbest}$0.19$ (\small$0.06$) & $20.32$ (\small$14.02$) & $0.14$ (\small$0.10$) &
\cellcolor{best}$191.75$ (\small$43.60$) & \cellcolor{best}$1.32$ (\small$0.30$) \\
\texttt{crawl-0.4-2-d} & $289.55$ & $105.70$ & $0.37$ & $4.00$ (\small$0.78$) & $0.01$ (\small$0.00$) & \cellcolor{secondbest}$15.50$ (\small$3.19$) & \cellcolor{secondbest}$0.05$ (\small$0.01$) &
\cellcolor{best}$19.00$ (\small$4.07$) & \cellcolor{best}$0.07$ (\small$0.01$) \\
\texttt{crawl-0.5-0-d} & $146.46$ & $112.00$ & $0.76$ & \cellcolor{secondbest}$24.68$ (\small$3.74$) & \cellcolor{secondbest}$0.17$ (\small$0.03$) & $7.03$ (\small$2.07$) & $0.05$ (\small$0.01$) &
\cellcolor{best}$131.13$ (\small$64.97$) & \cellcolor{best}$0.90$ (\small$0.44$) \\
\texttt{crawl-0.5-2-d} & $291.74$ & $64.94$ & $0.22$ & $4.64$ (\small$2.01$) & $0.02$ (\small$0.01$) & \cellcolor{secondbest}$19.41$ (\small$9.51$) & \cellcolor{secondbest}$0.07$ (\small$0.03$) &
\cellcolor{best}$22.93$ (\small$5.31$) & \cellcolor{best}$0.08$ (\small$0.02$) \\
\hline
Average & $249.74$ & $178.50$ & $0.72$ & $85.27$ & $0.33$ & $105.73$ & $0.41$ & $151.68$ & $0.61$ \\
Median & $265.17$ & $206.59$ & $0.83$ & $80.33$ & $0.30$ & $77.46$ & $0.41$ & $191.75$ & $0.73$ \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}
\hline
Group & Num. & TD3 & \multicolumn{2}{c|}{MPPI} & \multicolumn{2}{c|}{Diffuser} & \multicolumn{2}{c|}{ASE} & \multicolumn{2}{c|}{FB-CPR} \\
& Tasks &&&Normalized& & Normalized& & Normalized& & Normalized\\
\hline
Stand & 2 & $274.38$ (\small$0.71$) & $226.22$ (\small$22.89$) & $0.82$ (\small$0.09$) & $172.89$ (\small$54.38$) & $0.63$ (\small$0.20$) & \cellcolor{secondbest}$244.09$ (\small$21.94$) &
\cellcolor{secondbest}$0.89$ (\small$0.08$) & \cellcolor{best}$245.14$ (\small$29.53$) & \cellcolor{best}$0.89$ (\small$0.11$) \\
Handstand & 1 & $251.30$ (\small$0.00$) & $3.58$ (\small$0.00$) & $0.01$ (\small$0.00$) & \cellcolor{secondbest}$5.21$ (\small$0.00$) & \cellcolor{secondbest}$0.02$ (\small$0.00$) & $0.04$ (\small$0.00$) & $0.00$
(\small$0.00$) & \cellcolor{best}$41.27$ (\small$0.00$) & \cellcolor{best}$0.16$ (\small$0.00$) \\
Locomotion & 8 & $251.10$ (\small$5.15$) & $255.47$ (\small$5.39$) & $1.02$ (\small$0.02$) & $178.95$ (\small$37.70$) & $0.71$ (\small$0.14$) & \cellcolor{secondbest}$188.76$ (\small$41.77$) &
\cellcolor{secondbest}$0.75$ (\small$0.16$) & \cellcolor{best}$219.19$ (\small$21.64$) & \cellcolor{best}$0.87$ (\small$0.08$) \\
Locom.-Low & 4 & $271.38$ (\small$7.39$) & $270.32$ (\small$3.20$) & $1.00$ (\small$0.02$) & \cellcolor{secondbest}$85.67$ (\small$13.83$) & \cellcolor{secondbest}$0.32$ (\small$0.06$) & $48.49$ (\small$20.28$)
& $0.18$ (\small$0.08$) & \cellcolor{best}$179.16$ (\small$66.08$) & \cellcolor{best}$0.67$ (\small$0.25$) \\
Jump & 1 & $90.66$ (\small$0.00$) & $67.45$ (\small$0.00$) & $0.74$ (\small$0.00$) & \cellcolor{secondbest}$15.85$ (\small$0.00$) & \cellcolor{secondbest}$0.17$ (\small$0.00$) & $8.73$ (\small$0.00$) & $0.10$
(\small$0.00$) & \cellcolor{best}$34.88$ (\small$0.00$) & \cellcolor{best}$0.38$ (\small$0.00$) \\
Rotation & 6 & $251.87$ (\small$22.52$) & $216.34$ (\small$42.26$) & $0.85$ (\small$0.10$) & $39.78$ (\small$44.43$) & $0.15$ (\small$0.16$) & \cellcolor{secondbest}$45.75$ (\small$64.93$) &
\cellcolor{secondbest}$0.17$ (\small$0.24$) & \cellcolor{best}$107.78$ (\small$83.74$) & \cellcolor{best}$0.40$ (\small$0.31$) \\
RaiseArms & 9 & $267.08$ (\small$2.96$) & $95.45$ (\small$72.90$) & $0.36$ (\small$0.27$) & $111.08$ (\small$46.67$) & $0.42$ (\small$0.18$) & \cellcolor{secondbest}$141.38$ (\small$102.78$) &
\cellcolor{secondbest}$0.53$ (\small$0.38$) & \cellcolor{best}$153.39$ (\small$67.09$) & \cellcolor{best}$0.57$ (\small$0.25$) \\
On-Ground & 6 & $275.36$ (\small$3.80$) & $243.61$ (\small$10.14$) & $0.88$ (\small$0.03$) & $62.98$ (\small$27.77$) & $0.23$ (\small$0.10$) & \cellcolor{secondbest}$130.79$ (\small$61.96$) &
\cellcolor{secondbest}$0.48$ (\small$0.23$) & \cellcolor{best}$193.79$ (\small$37.32$) & \cellcolor{best}$0.71$ (\small$0.14$) \\
Crawl & 8 & $210.77$ (\small$67.08$) & $95.63$ (\small$26.87$) & $0.54$ (\small$0.28$) & $9.96$ (\small$9.66$) & $0.06$ (\small$0.07$) & \cellcolor{secondbest}$28.18$ (\small$29.15$) & \cellcolor{secondbest}$0.18$
(\small$0.21$) & \cellcolor{best}$74.91$ (\small$62.42$) & \cellcolor{best}$0.48$ (\small$0.45$) \\
\hline
\end{tabular}
\begin{tabular}{|>{\small}l|l|l|l|l|l|l|l|l|l|}
\hline
Goal & TD3 & MPPI & Diffuser & Goal-GAIL & Goal-TD3 & PHC & CALM & ASE & \fbcpr\\
\hline\hline
\multicolumn{10}{|c|}{Proximity}\\
\hline
\texttt{t\_pose} & $0.99$ & $0.21$ & $0.60$ (\small$0.07$) & $0.98$ (\small$0.00$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.24$ (\small$0.03$) & $0.53$ (\small$0.34$) & $0.98$ (\small$0.01$) &
\cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{t\_pose\_lower\_arms} & $0.99$ & $0.28$ & $0.52$ (\small$0.04$) & $0.96$ (\small$0.05$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.44$ (\small$0.04$) & $0.81$ (\small$0.17$) & $0.95$ (\small$0.06$) &
\cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{t\_pose\_bow\_head} & $0.99$ & $0.23$ & $0.60$ (\small$0.13$) & $0.98$ (\small$0.00$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.21$ (\small$0.06$) & $0.63$ (\small$0.27$) & $0.82$ (\small$0.12$) &
\cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{u\_stretch\_y\_right} & $0.99$ & $0.19$ & $0.12$ (\small$0.12$) & \cellcolor{secondbest}$0.79$ (\small$0.17$) & \cellcolor{best}$0.87$ (\small$0.07$) & $0.02$ (\small$0.01$) & $0.16$ (\small$0.14$) & $0.55$
(\small$0.20$) & $0.70$ (\small$0.21$) \\
\texttt{u\_stretch\_y\_left} & $0.98$ & $0.20$ & $0.01$ (\small$0.01$) & $0.55$ (\small$0.11$) & \cellcolor{best}$0.77$ (\small$0.06$) & $0.02$ (\small$0.01$) & $0.10$ (\small$0.20$) & $0.37$ (\small$0.23$) &
\cellcolor{secondbest}$0.73$ (\small$0.18$) \\
\texttt{u\_stretch\_z\_right} & $0.99$ & $0.28$ & $0.02$ (\small$0.01$) & $0.66$ (\small$0.28$) & \cellcolor{secondbest}$0.81$ (\small$0.14$) & $0.04$ (\small$0.00$) & $0.09$ (\small$0.14$) & $0.31$ (\small$0.23$)
& \cellcolor{best}$0.83$ (\small$0.10$) \\
\texttt{u\_stretch\_z\_left} & $0.99$ & $0.16$ & $0.25$ (\small$0.09$) & \cellcolor{secondbest}$0.95$ (\small$0.04$) & $0.95$ (\small$0.07$) & $0.06$ (\small$0.01$) & $0.09$ (\small$0.15$) & $0.45$ (\small$0.25$) &
\cellcolor{best}$0.97$ (\small$0.03$) \\
\texttt{u\_stretch\_x\_back} & $0.98$ & $0.07$ & $0.10$ (\small$0.11$) & \cellcolor{secondbest}$0.81$ (\small$0.14$) & $0.72$ (\small$0.17$) & $0.02$ (\small$0.01$) & $0.01$ (\small$0.01$) & $0.76$ (\small$0.22$) &
\cellcolor{best}$0.93$ (\small$0.04$) \\
\texttt{u\_stretch\_x\_front\_part} & $0.99$ & $0.63$ & $0.55$ (\small$0.13$) & $0.94$ (\small$0.07$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.14$ (\small$0.02$) & $0.34$ (\small$0.20$) & $0.74$ (\small$0.16$)
& \cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{u\_stretch\_x\_front\_full} & $0.98$ & $0.98$ & $0.06$ (\small$0.03$) & $0.84$ (\small$0.09$) & \cellcolor{secondbest}$0.90$ (\small$0.07$) & $0.01$ (\small$0.00$) & $0.34$ (\small$0.29$) & $0.60$
(\small$0.22$) & \cellcolor{best}$0.95$ (\small$0.02$) \\
\texttt{crossed\_arms} & $0.98$ & $0.20$ & $0.26$ (\small$0.10$) & $0.80$ (\small$0.06$) & \cellcolor{secondbest}$0.86$ (\small$0.08$) & $0.02$ (\small$0.01$) & $0.14$ (\small$0.17$) & $0.56$ (\small$0.07$) &
\cellcolor{best}$0.89$ (\small$0.05$) \\
\texttt{scratching\_head} & $0.99$ & $0.24$ & $0.29$ (\small$0.14$) & $0.98$ (\small$0.00$) & \cellcolor{best}$0.99$ (\small$0.01$) & $0.06$ (\small$0.02$) & $0.15$ (\small$0.25$) & $0.97$ (\small$0.01$) &
\cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{right\_hand\_wave} & $0.99$ & $0.23$ & $0.42$ (\small$0.17$) & $0.92$ (\small$0.01$) & \cellcolor{best}$0.98$ (\small$0.00$) & $0.12$ (\small$0.01$) & $0.32$ (\small$0.20$) & $0.94$ (\small$0.02$) &
\cellcolor{secondbest}$0.95$ (\small$0.00$) \\
\texttt{x\_strech} & $0.98$ & $0.11$ & $0.42$ (\small$0.13$) & $0.90$ (\small$0.08$) & \cellcolor{secondbest}$0.93$ (\small$0.05$) & $0.06$ (\small$0.02$) & $0.12$ (\small$0.14$) & $0.82$ (\small$0.13$) &
\cellcolor{best}$0.94$ (\small$0.05$) \\
\texttt{i\_strecth} & $0.86$ & $0.07$ & $0.20$ (\small$0.15$) & $0.71$ (\small$0.07$) & \cellcolor{secondbest}$0.74$ (\small$0.09$) & $0.01$ (\small$0.00$) & $0.02$ (\small$0.03$) & $0.69$ (\small$0.08$) &
\cellcolor{best}$0.88$ (\small$0.08$) \\
\texttt{arms\_stretch} & $0.98$ & $0.08$ & $0.22$ (\small$0.13$) & $0.58$ (\small$0.08$) & \cellcolor{best}$0.72$ (\small$0.14$) & $0.07$ (\small$0.01$) & $0.05$ (\small$0.10$) & $0.39$ (\small$0.13$) &
\cellcolor{secondbest}$0.68$ (\small$0.06$) \\
\texttt{drinking\_from\_bottle} & $0.98$ & $0.23$ & $0.17$ (\small$0.07$) & $0.69$ (\small$0.09$) & \cellcolor{secondbest}$0.88$ (\small$0.08$) & $0.04$ (\small$0.02$) & $0.07$ (\small$0.10$) & $0.80$
(\small$0.08$) & \cellcolor{best}$0.97$ (\small$0.04$) \\
\texttt{arm\_on\_chest} & $0.98$ & $0.15$ & $0.17$ (\small$0.07$) & $0.92$ (\small$0.05$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.04$ (\small$0.01$) & $0.16$ (\small$0.17$) & $0.95$ (\small$0.02$) &
\cellcolor{secondbest}$0.98$ (\small$0.00$) \\
\texttt{pre\_throw} & $0.56$ & $0.03$ & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.08$ (\small$0.07$) & \cellcolor{best}$0.23$ (\small$0.13$) & $0.04$ (\small$0.01$) & $0.00$ (\small$0.00$) & $0.02$
(\small$0.03$) & $0.08$ (\small$0.10$) \\
\texttt{egyptian} & $0.99$ & $0.18$ & $0.18$ (\small$0.08$) & $0.80$ (\small$0.10$) & \cellcolor{secondbest}$0.94$ (\small$0.06$) & $0.12$ (\small$0.03$) & $0.28$ (\small$0.28$) & $0.60$ (\small$0.27$) &
\cellcolor{best}$0.98$ (\small$0.00$) \\
\texttt{zombie} & $0.98$ & $0.14$ & $0.47$ (\small$0.09$) & $0.96$ (\small$0.03$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.15$ (\small$0.04$) & $0.33$ (\small$0.30$) & $0.92$ (\small$0.05$) &
\cellcolor{secondbest}$0.98$ (\small$0.00$) \\
\texttt{stand\_martial\_arts} & $0.99$ & $0.41$ & $0.41$ (\small$0.17$) & $0.94$ (\small$0.05$) & \cellcolor{best}$0.99$ (\small$0.01$) & $0.05$ (\small$0.03$) & $0.34$ (\small$0.23$) & $0.94$ (\small$0.02$) &
\cellcolor{secondbest}$0.98$ (\small$0.00$) \\
\texttt{peekaboo} & $0.90$ & $0.25$ & $0.27$ (\small$0.12$) & \cellcolor{secondbest}$0.91$ (\small$0.10$) & $0.75$ (\small$0.20$) & $0.06$ (\small$0.03$) & $0.18$ (\small$0.23$) & $0.87$ (\small$0.15$) &
\cellcolor{best}$0.95$ (\small$0.04$) \\
\texttt{dance} & $0.98$ & $0.17$ & $0.31$ (\small$0.06$) & $0.97$ (\small$0.02$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.07$ (\small$0.04$) & $0.34$ (\small$0.24$) & $0.86$ (\small$0.16$) &
\cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{kneel\_left} & $0.99$ & $0.97$ & $0.10$ (\small$0.07$) & $0.79$ (\small$0.12$) & \cellcolor{secondbest}$0.94$ (\small$0.05$) & $0.04$ (\small$0.00$) & $0.23$ (\small$0.30$) & $0.34$ (\small$0.19$) &
\cellcolor{best}$0.95$ (\small$0.02$) \\
\texttt{crouch\_high} & $0.99$ & $0.89$ & $0.39$ (\small$0.05$) & $0.98$ (\small$0.00$) & \cellcolor{best}$0.99$ (\small$0.00$) & $0.46$ (\small$0.08$) & $0.76$ (\small$0.18$) & $0.85$ (\small$0.12$) &
\cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{crouch\_medium} & $0.99$ & $0.95$ & $0.47$ (\small$0.06$) & $0.99$ (\small$0.00$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.38$ (\small$0.07$) & $0.81$ (\small$0.12$) & $0.86$ (\small$0.12$) &
\cellcolor{secondbest}$0.99$ (\small$0.00$) \\
\texttt{crouch\_low} & $0.99$ & $0.63$ & $0.08$ (\small$0.03$) & $0.73$ (\small$0.20$) & \cellcolor{best}$0.85$ (\small$0.09$) & $0.07$ (\small$0.03$) & $0.16$ (\small$0.15$) & $0.47$ (\small$0.11$) &
\cellcolor{secondbest}$0.85$ (\small$0.06$) \\
\texttt{squat\_pre\_jump} & $0.98$ & $0.97$ & $0.03$ (\small$0.01$) & $0.17$ (\small$0.13$) & $0.22$ (\small$0.20$) & $0.02$ (\small$0.01$) & $0.03$ (\small$0.05$) & \cellcolor{secondbest}$0.31$ (\small$0.20$) &
\cellcolor{best}$0.56$ (\small$0.04$) \\
\texttt{squat\_hands\_on\_ground} & $0.98$ & $0.77$ & $0.21$ (\small$0.07$) & $0.72$ (\small$0.08$) & \cellcolor{best}$0.93$ (\small$0.04$) & $0.02$ (\small$0.01$) & $0.21$ (\small$0.25$) & $0.30$ (\small$0.19$) &
\cellcolor{secondbest}$0.74$ (\small$0.10$) \\
\texttt{side\_high\_kick} & $0.98$ & $0.38$ & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.02$ (\small$0.02$) & $0.02$ (\small$0.01$) & $0.01$ (\small$0.01$) & $0.00$ (\small$0.00$) & $0.01$ (\small$0.01$) &
\cellcolor{best}$0.03$ (\small$0.03$) \\
\texttt{pre\_front\_kick} & $0.99$ & $0.33$ & $0.01$ (\small$0.00$) & $0.54$ (\small$0.22$) & \cellcolor{best}$0.75$ (\small$0.09$) & $0.06$ (\small$0.03$) & $0.08$ (\small$0.06$) & $0.20$ (\small$0.16$) &
\cellcolor{secondbest}$0.69$ (\small$0.21$) \\
\texttt{arabesque\_hold\_foot} & $0.85$ & $0.17$ & $0.03$ (\small$0.03$) & \cellcolor{secondbest}$0.11$ (\small$0.06$) & \cellcolor{best}$0.30$ (\small$0.13$) & $0.01$ (\small$0.00$) & $0.02$ (\small$0.04$) &
$0.02$ (\small$0.02$) & $0.11$ (\small$0.05$) \\
\texttt{hold\_right\_foot} & $0.99$ & $0.17$ & $0.04$ (\small$0.03$) & $0.28$ (\small$0.11$) & \cellcolor{secondbest}$0.56$ (\small$0.20$) & $0.03$ (\small$0.01$) & $0.01$ (\small$0.03$) & $0.10$ (\small$0.07$) &
\cellcolor{best}$0.64$ (\small$0.12$) \\
\texttt{hold\_left\_foot} & $0.99$ & $0.44$ & $0.04$ (\small$0.01$) & $0.51$ (\small$0.09$) & \cellcolor{best}$0.76$ (\small$0.08$) & $0.20$ (\small$0.02$) & $0.29$ (\small$0.10$) & $0.17$ (\small$0.17$) &
\cellcolor{secondbest}$0.72$ (\small$0.07$) \\
\texttt{bend\_on\_left\_leg} & $0.98$ & $0.69$ & $0.01$ (\small$0.00$) & $0.09$ (\small$0.10$) & \cellcolor{secondbest}$0.40$ (\small$0.08$) & $0.02$ (\small$0.01$) & $0.04$ (\small$0.08$) & $0.09$ (\small$0.08$) &
\cellcolor{best}$0.57$ (\small$0.12$) \\
\texttt{lie\_front} & $0.97$ & $0.87$ & $0.16$ (\small$0.16$) & \cellcolor{best}$0.67$ (\small$0.11$) & $0.52$ (\small$0.08$) & $0.01$ (\small$0.00$) & $0.05$ (\small$0.04$) & $0.46$ (\small$0.14$) &
\cellcolor{secondbest}$0.61$ (\small$0.10$) \\
\texttt{crawl\_backward} & $0.98$ & $0.92$ & $0.13$ (\small$0.13$) & \cellcolor{secondbest}$0.36$ (\small$0.19$) & \cellcolor{best}$0.37$ (\small$0.15$) & $0.00$ (\small$0.00$) & $0.01$ (\small$0.02$) & $0.03$
(\small$0.04$) & $0.13$ (\small$0.13$) \\
\texttt{lie\_back\_knee\_bent} & $0.97$ & $0.79$ & $0.07$ (\small$0.07$) & \cellcolor{best}$0.15$ (\small$0.13$) & $0.03$ (\small$0.03$) & $0.02$ (\small$0.01$) & $0.00$ (\small$0.00$) &
\cellcolor{secondbest}$0.09$ (\small$0.14$) & $0.04$ (\small$0.08$) \\
\texttt{lie\_side} & $0.97$ & $0.89$ & $0.20$ (\small$0.08$) & \cellcolor{secondbest}$0.36$ (\small$0.18$) & $0.19$ (\small$0.11$) & $0.02$ (\small$0.01$) & $0.00$ (\small$0.00$) & $0.08$ (\small$0.08$) &
\cellcolor{best}$0.36$ (\small$0.04$) \\
\texttt{crunch} & $0.98$ & $0.44$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.04$ (\small$0.07$) & \cellcolor{secondbest}$0.01$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{lie\_back} & $0.97$ & $0.86$ & $0.24$ (\small$0.14$) & \cellcolor{best}$0.59$ (\small$0.28$) & $0.28$ (\small$0.18$) & $0.05$ (\small$0.01$) & $0.19$ (\small$0.19$) & \cellcolor{secondbest}$0.54$
(\small$0.23$) & $0.43$ (\small$0.22$) \\
\texttt{sit\_side} & $0.98$ & $0.93$ & $0.03$ (\small$0.01$) & $0.18$ (\small$0.10$) & \cellcolor{best}$0.35$ (\small$0.17$) & $0.00$ (\small$0.00$) & $0.01$ (\small$0.03$) & $0.05$ (\small$0.10$) &
\cellcolor{secondbest}$0.28$ (\small$0.17$) \\
\texttt{sit\_hand\_on\_legs} & $0.98$ & $0.97$ & $0.29$ (\small$0.14$) & $0.42$ (\small$0.10$) & \cellcolor{secondbest}$0.53$ (\small$0.06$) & $0.00$ (\small$0.00$) & $0.04$ (\small$0.08$) & $0.04$ (\small$0.03$) &
\cellcolor{best}$0.59$ (\small$0.13$) \\
\texttt{sit\_hand\_behind} & $0.99$ & $0.93$ & $0.23$ (\small$0.16$) & \cellcolor{best}$0.66$ (\small$0.08$) & $0.60$ (\small$0.11$) & $0.02$ (\small$0.02$) & $0.03$ (\small$0.06$) & $0.15$ (\small$0.16$) &
\cellcolor{secondbest}$0.60$ (\small$0.11$) \\
\texttt{knees\_and\_hands} & $0.98$ & $0.92$ & $0.38$ (\small$0.15$) & $0.71$ (\small$0.08$) & \cellcolor{best}$0.83$ (\small$0.06$) & $0.03$ (\small$0.01$) & $0.18$ (\small$0.15$) & $0.46$ (\small$0.13$) &
\cellcolor{secondbest}$0.73$ (\small$0.11$) \\
\texttt{bridge\_front} & $0.98$ & $0.82$ & $0.12$ (\small$0.10$) & $0.50$ (\small$0.41$) & \cellcolor{best}$0.74$ (\small$0.07$) & $0.05$ (\small$0.02$) & $0.23$ (\small$0.11$) & $0.44$ (\small$0.02$) &
\cellcolor{secondbest}$0.67$ (\small$0.19$) \\
\texttt{push\_up} & $0.97$ & $0.89$ & $0.04$ (\small$0.05$) & \cellcolor{secondbest}$0.35$ (\small$0.24$) & \cellcolor{best}$0.46$ (\small$0.11$) & $0.01$ (\small$0.01$) & $0.01$ (\small$0.01$) & $0.02$
(\small$0.02$) & $0.11$ (\small$0.05$) \\
\texttt{handstand} & $0.84$ & $0.00$ & $0.00$ (\small$0.00$) & $0.01$ (\small$0.01$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.02$ (\small$0.01$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{best}$0.05$ (\small$0.04$) \\
\texttt{handstand\_right\_leg\_bent} & $0.96$ & $0.05$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.01$ (\small$0.01$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) & \cellcolor{best}$0.02$ (\small$0.02$) \\
\hline\hline
Average & $0.96$ & $0.47$ & $0.20$ & $0.61$ & $0.67$ & $0.07$ & $0.18$ & $0.46$ & $0.68$ \\
Median & $0.98$ & $0.31$ & $0.17$ & $0.70$ & $0.77$ & $0.04$ & $0.11$ & $0.46$ & $0.74$ \\
\hline
\end{tabular}
\begin{tabular}{|>{\small}l|l|l|l|l|l|l|l|l|l|}
\hline
Goal & TD3 & MPPI & Diffuser & Goal-GAIL & Goal-TD3 & PHC & CALM & ASE & \fbcpr\\
\hline\hline
\multicolumn{10}{|c|}{Success}\\
\hline
\texttt{t\_pose} & $1.00$ & $0.75$ & $0.80$ (\small$0.07$) & \cellcolor{best}$1.00$ (\small$0.00$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.09$ (\small$0.04$) & $0.21$ (\small$0.40$) & $0.98$ (\small$0.04$) &
\cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{t\_pose\_lower\_arms} & $1.00$ & $0.75$ & $0.78$ (\small$0.13$) & \cellcolor{best}$1.00$ (\small$0.00$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.35$ (\small$0.13$) & $0.49$ (\small$0.43$) & $0.90$
(\small$0.19$) & \cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{t\_pose\_bow\_head} & $1.00$ & $0.90$ & $0.77$ (\small$0.15$) & \cellcolor{best}$1.00$ (\small$0.00$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.06$ (\small$0.06$) & $0.29$ (\small$0.39$) & $0.37$
(\small$0.32$) & \cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{u\_stretch\_y\_right} & $1.00$ & $0.65$ & $0.01$ (\small$0.02$) & $0.36$ (\small$0.28$) & \cellcolor{best}$0.80$ (\small$0.27$) & $0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.04$ (\small$0.05$) &
\cellcolor{secondbest}$0.53$ (\small$0.32$) \\
\texttt{u\_stretch\_y\_left} & $1.00$ & $0.65$ & $0.00$ (\small$0.00$) & $0.10$ (\small$0.17$) & \cellcolor{secondbest}$0.16$ (\small$0.31$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{best}$0.30$ (\small$0.20$) \\
\texttt{u\_stretch\_z\_right} & $1.00$ & $0.80$ & $0.00$ (\small$0.00$) & $0.23$ (\small$0.30$) & \cellcolor{secondbest}$0.38$ (\small$0.44$) & $0.04$ (\small$0.01$) & $0.00$ (\small$0.00$) & $0.01$ (\small$0.02$)
& \cellcolor{best}$0.55$ (\small$0.24$) \\
\texttt{u\_stretch\_z\_left} & $1.00$ & $0.70$ & $0.02$ (\small$0.02$) & $0.82$ (\small$0.36$) & \cellcolor{best}$0.99$ (\small$0.01$) & $0.02$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.06$ (\small$0.09$) &
\cellcolor{secondbest}$0.96$ (\small$0.07$) \\
\texttt{u\_stretch\_x\_back} & $1.00$ & $0.25$ & $0.00$ (\small$0.00$) & $0.26$ (\small$0.36$) & \cellcolor{secondbest}$0.40$ (\small$0.42$) & $0.04$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.39$ (\small$0.45$) &
\cellcolor{best}$0.87$ (\small$0.08$) \\
\texttt{u\_stretch\_x\_front\_part} & $1.00$ & $1.00$ & $0.59$ (\small$0.18$) & $0.93$ (\small$0.11$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.05$ (\small$0.03$) & $0.05$ (\small$0.09$) & $0.36$ (\small$0.24$)
& \cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{u\_stretch\_x\_front\_full} & $1.00$ & $1.00$ & $0.02$ (\small$0.02$) & $0.34$ (\small$0.32$) & \cellcolor{secondbest}$0.64$ (\small$0.36$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.21$
(\small$0.18$) & \cellcolor{best}$0.82$ (\small$0.30$) \\
\texttt{crossed\_arms} & $1.00$ & $0.60$ & $0.04$ (\small$0.05$) & $0.40$ (\small$0.29$) & \cellcolor{secondbest}$0.56$ (\small$0.32$) & $0.01$ (\small$0.02$) & $0.01$ (\small$0.02$) & $0.06$ (\small$0.07$) &
\cellcolor{best}$0.63$ (\small$0.22$) \\
\texttt{scratching\_head} & $1.00$ & $0.80$ & $0.30$ (\small$0.25$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.99$ (\small$0.02$) & $0.04$ (\small$0.02$) & $0.01$ (\small$0.02$) & $0.96$ (\small$0.04$) &
\cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{right\_hand\_wave} & $1.00$ & $0.70$ & $0.37$ (\small$0.16$) & $0.99$ (\small$0.02$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.02$ (\small$0.02$) & $0.06$ (\small$0.12$) & $0.99$ (\small$0.02$) &
\cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{x\_strech} & $1.00$ & $0.60$ & $0.12$ (\small$0.09$) & $0.54$ (\small$0.40$) & \cellcolor{best}$0.87$ (\small$0.15$) & $0.03$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.45$ (\small$0.37$) &
\cellcolor{secondbest}$0.80$ (\small$0.23$) \\
\texttt{i\_strecth} & $0.67$ & $0.00$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.30$ (\small$0.40$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{secondbest}$0.25$ (\small$0.38$) \\
\texttt{arms\_stretch} & $1.00$ & $0.60$ & $0.04$ (\small$0.05$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.21$ (\small$0.25$) & \cellcolor{secondbest}$0.04$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{drinking\_from\_bottle} & $1.00$ & $0.70$ & $0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.40$ (\small$0.49$) & $0.02$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) & \cellcolor{best}$0.86$ (\small$0.28$) \\
\texttt{arm\_on\_chest} & $1.00$ & $0.80$ & $0.02$ (\small$0.04$) & $0.88$ (\small$0.16$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.01$ (\small$0.01$) & $0.81$ (\small$0.21$) &
\cellcolor{secondbest}$0.99$ (\small$0.02$) \\
\texttt{pre\_throw} & $0.00$ & $0.00$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.06$ (\small$0.04$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) \\
\texttt{egyptian} & $1.00$ & $0.65$ & $0.03$ (\small$0.02$) & $0.43$ (\small$0.36$) & \cellcolor{secondbest}$0.80$ (\small$0.30$) & $0.02$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.30$ (\small$0.35$) &
\cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{zombie} & $1.00$ & $0.75$ & $0.35$ (\small$0.16$) & $0.97$ (\small$0.06$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.04$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.74$ (\small$0.26$) &
\cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{stand\_martial\_arts} & $1.00$ & $0.90$ & $0.41$ (\small$0.18$) & \cellcolor{best}$1.00$ (\small$0.00$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.04$ (\small$0.04$) & $0.00$ (\small$0.00$) & $0.82$
(\small$0.17$) & \cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{peekaboo} & $0.66$ & $0.60$ & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.76$ (\small$0.35$) & $0.51$ (\small$0.39$) & $0.04$ (\small$0.05$) & $0.00$ (\small$0.00$) & $0.58$ (\small$0.35$) &
\cellcolor{best}$0.89$ (\small$0.22$) \\
\texttt{dance} & $1.00$ & $0.70$ & $0.16$ (\small$0.08$) & $0.94$ (\small$0.12$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.02$ (\small$0.03$) & $0.67$ (\small$0.39$) &
\cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{kneel\_left} & $1.00$ & $1.00$ & $0.10$ (\small$0.12$) & $0.31$ (\small$0.30$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{secondbest}$0.90$ (\small$0.10$) \\
\texttt{crouch\_high} & $1.00$ & $1.00$ & $0.75$ (\small$0.10$) & \cellcolor{best}$1.00$ (\small$0.00$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.55$ (\small$0.11$) & $0.37$ (\small$0.41$) & $0.67$
(\small$0.28$) & \cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{crouch\_medium} & $1.00$ & $1.00$ & $0.97$ (\small$0.04$) & \cellcolor{best}$1.00$ (\small$0.00$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.42$ (\small$0.14$) & $0.44$ (\small$0.38$) & $0.53$
(\small$0.33$) & \cellcolor{best}$1.00$ (\small$0.00$) \\
\texttt{crouch\_low} & $1.00$ & $0.95$ & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.57$ (\small$0.38$) & $0.45$ (\small$0.45$) & $0.02$ (\small$0.01$) & $0.00$ (\small$0.00$) & $0.01$ (\small$0.03$) &
\cellcolor{best}$0.72$ (\small$0.27$) \\
\texttt{squat\_pre\_jump} & $1.00$ & $1.00$ & $0.02$ (\small$0.02$) & $0.01$ (\small$0.02$) & $0.02$ (\small$0.03$) & $0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.09$ (\small$0.16$) &
\cellcolor{best}$0.25$ (\small$0.25$) \\
\texttt{squat\_hands\_on\_ground} & $1.00$ & $0.40$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.64$ (\small$0.45$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{secondbest}$0.10$ (\small$0.20$) \\
\texttt{side\_high\_kick} & $1.00$ & $0.65$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{pre\_front\_kick} & $1.00$ & $0.70$ & $0.01$ (\small$0.02$) & $0.23$ (\small$0.39$) & \cellcolor{secondbest}$0.40$ (\small$0.49$) & $0.04$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.02$ (\small$0.03$) &
\cellcolor{best}$0.57$ (\small$0.36$) \\
\texttt{arabesque\_hold\_foot} & $0.66$ & $0.60$ & \cellcolor{best}$0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.01$ (\small$0.01$) & $0.00$ (\small$0.00$) &
$0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{hold\_right\_foot} & $1.00$ & $0.70$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.01$ (\small$0.01$) & $0.01$ (\small$0.01$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.11$ (\small$0.21$) &
\cellcolor{best}$0.44$ (\small$0.42$) \\
\texttt{hold\_left\_foot} & $1.00$ & $0.70$ & $0.00$ (\small$0.00$) & $0.20$ (\small$0.26$) & \cellcolor{best}$0.25$ (\small$0.36$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{best}$0.25$ (\small$0.38$) \\
\texttt{bend\_on\_left\_leg} & $1.00$ & $1.00$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.05$ (\small$0.04$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
$0.00$ (\small$0.00$) \\
\texttt{lie\_front} & $1.00$ & $0.90$ & \cellcolor{best}$0.10$ (\small$0.20$) & \cellcolor{secondbest}$0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{secondbest}$0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) \\
\texttt{crawl\_backward} & $1.00$ & $0.95$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{lie\_back\_knee\_bent} & $1.00$ & $0.85$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.02$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
$0.00$ (\small$0.00$) \\
\texttt{lie\_side} & $1.00$ & $0.90$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.02$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) \\
\texttt{crunch} & $1.00$ & $0.55$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{lie\_back} & $1.00$ & $0.90$ & $0.02$ (\small$0.04$) & \cellcolor{best}$0.31$ (\small$0.39$) & $0.00$ (\small$0.00$) & $0.08$ (\small$0.03$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.13$
(\small$0.27$) & $0.00$ (\small$0.00$) \\
\texttt{sit\_side} & $1.00$ & $0.95$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{sit\_hand\_on\_legs} & $1.00$ & $1.00$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$)
\\
\texttt{sit\_hand\_behind} & $1.00$ & $0.95$ & \cellcolor{secondbest}$0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.02$ (\small$0.05$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{knees\_and\_hands} & $1.00$ & $0.95$ & \cellcolor{secondbest}$0.06$ (\small$0.07$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.18$ (\small$0.27$) & $0.04$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) & $0.01$ (\small$0.02$) \\
\texttt{bridge\_front} & $1.00$ & $0.85$ & $0.00$ (\small$0.00$) & $0.06$ (\small$0.08$) & $0.00$ (\small$0.00$) & \cellcolor{secondbest}$0.08$ (\small$0.04$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) &
\cellcolor{best}$0.17$ (\small$0.31$) \\
\texttt{push\_up} & $1.00$ & $0.95$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) \\
\texttt{handstand} & $0.67$ & $0.00$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$
(\small$0.00$) \\
\texttt{handstand\_right\_leg\_bent} & $1.00$ & $0.10$ & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & \cellcolor{best}$0.01$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$)
& $0.00$ (\small$0.00$) \\
\hline\hline
Average & $0.95$ & $0.73$ & $0.14$ & $0.35$ & $0.44$ & $0.05$ & $0.04$ & $0.22$ & $0.48$ \\
Median & $1.00$ & $0.75$ & $0.01$ & $0.22$ & $0.39$ & $0.02$ & $0.00$ & $0.01$ & $0.48$ \\
\hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|cc|cc|cc|cc|}
\toprule
Dataset & \multicolumn{2}{c}{Goal-GAIL (1motion)} & \multicolumn{2}{c}{PHC (1motion)} & \multicolumn{2}{c}{ASE} & \multicolumn{2}{c}{CALM} & \multicolumn{2}{c}{Goal-GAIL} & \multicolumn{2}{c}{Goal-TD3} & \multicolumn{2}{c}{PHC} & \multicolumn{2}{c}{FB-CPR} \\   
& {\tiny train} & {\tiny test} & {\tiny train} & {\tiny test} & {\tiny train} & {\tiny test} & {\tiny train} & {\tiny test} & {\tiny train} & {\tiny test} & {\tiny train} & {\tiny test} & {\tiny train} & {\tiny test} & {\tiny train} & {\tiny test}\\
\hline\hline
\multicolumn{17}{c}{EMD}\\
ACCAD & $1.18$ (\small$0.37$) & $1.22$ (\small$0.35$) & $1.13$ (\small$1.44$) & $0.87$ (\small$0.27$) & $2.34$ (\small$0.03$) & $2.53$ (\small$0.03$) & $2.05$ (\small$0.07$) & $2.25$ (\small$0.04$) & $2.02$
(\small$0.04$) & $2.22$ (\small$0.03$) & $1.65$ (\small$0.09$) & \cellcolor{best}$1.77$ (\small$0.09$) & $1.95$ (\small$0.06$) & $2.08$ (\small$0.04$) & $1.67$ (\small$0.01$) & \cellcolor{secondbest}$1.84$
(\small$0.03$) \\
BMLhandball & $1.55$ (\small$0.14$) & $1.55$ (\small$0.18$) & $1.44$ (\small$1.83$) & $0.96$ (\small$0.14$) & $2.63$ (\small$0.08$) & $2.66$ (\small$0.07$) & $2.16$ (\small$0.05$) & $2.24$ (\small$0.06$) & $2.14$
(\small$0.03$) & $2.19$ (\small$0.06$) & $1.73$ (\small$0.08$) & \cellcolor{secondbest}$1.77$ (\small$0.13$) & $2.06$ (\small$0.09$) & $2.07$ (\small$0.11$) & $1.75$ (\small$0.03$) & \cellcolor{best}$1.76$
(\small$0.05$) \\
BMLmovi & $1.06$ (\small$0.26$) & $1.08$ (\small$0.29$) & $1.13$ (\small$1.54$) & $1.15$ (\small$1.47$) & $2.00$ (\small$0.05$) & $1.96$ (\small$0.02$) & $1.71$ (\small$0.04$) & $1.74$ (\small$0.04$) & $1.67$
(\small$0.01$) & $1.69$ (\small$0.02$) & $1.42$ (\small$0.08$) & \cellcolor{secondbest}$1.44$ (\small$0.10$) & $1.76$ (\small$0.07$) & $1.74$ (\small$0.09$) & $1.37$ (\small$0.01$) & \cellcolor{best}$1.38$
(\small$0.02$) \\
BioMotionLab & $1.24$ (\small$0.25$) & $1.25$ (\small$0.36$) & $1.23$ (\small$1.56$) & $1.26$ (\small$1.63$) & $2.10$ (\small$0.02$) & $2.06$ (\small$0.02$) & $1.78$ (\small$0.02$) & $1.76$ (\small$0.02$) & $1.86$
(\small$0.02$) & $1.86$ (\small$0.04$) & $1.48$ (\small$0.07$) & \cellcolor{best}$1.47$ (\small$0.08$) & $1.70$ (\small$0.06$) & $1.67$ (\small$0.06$) & $1.48$ (\small$0.01$) & \cellcolor{secondbest}$1.47$
(\small$0.01$) \\
CMU & $1.17$ (\small$0.35$) & $1.18$ (\small$0.38$) & $1.15$ (\small$1.64$) & $1.06$ (\small$1.27$) & $2.23$ (\small$0.02$) & $2.23$ (\small$0.02$) & $1.86$ (\small$0.04$) & $1.90$ (\small$0.03$) & $1.87$
(\small$0.02$) & $1.92$ (\small$0.02$) & $1.51$ (\small$0.08$) & \cellcolor{secondbest}$1.54$ (\small$0.09$) & $1.78$ (\small$0.07$) & $1.79$ (\small$0.06$) & $1.52$ (\small$0.01$) & \cellcolor{best}$1.54$
(\small$0.01$) \\
DFaust & $0.96$ (\small$0.26$) & $1.15$ (\small$0.33$) & $1.71$ (\small$2.87$) & $0.83$ (\small$0.26$) & $2.05$ (\small$0.06$) & $2.28$ (\small$0.14$) & $1.74$ (\small$0.05$) & $1.86$ (\small$0.06$) & $1.72$
(\small$0.03$) & $1.96$ (\small$0.03$) & $1.41$ (\small$0.07$) & \cellcolor{best}$1.51$ (\small$0.08$) & $1.71$ (\small$0.06$) & $1.74$ (\small$0.07$) & $1.43$ (\small$0.01$) & \cellcolor{secondbest}$1.57$
(\small$0.02$) \\
DanceDB & $1.48$ (\small$0.22$) & $1.63$ (\small$0.07$) & $2.11$ (\small$2.35$) & $1.54$ (\small$0.04$) & $2.70$ (\small$0.04$) & $3.05$ (\small$0.06$) & $2.39$ (\small$0.02$) & $2.76$ (\small$0.09$) & $2.38$
(\small$0.03$) & $2.78$ (\small$0.06$) & $1.96$ (\small$0.11$) & \cellcolor{secondbest}$2.16$ (\small$0.11$) & $2.19$ (\small$0.06$) & $2.42$ (\small$0.08$) & $1.94$ (\small$0.02$) & \cellcolor{best}$2.08$
(\small$0.03$) \\
EKUT & $0.79$ (\small$0.17$) & $0.89$ (\small$0.22$) & $0.95$ (\small$1.63$) & $1.49$ (\small$2.42$) & $1.70$ (\small$0.03$) & $1.79$ (\small$0.03$) & $1.33$ (\small$0.03$) & $1.44$ (\small$0.02$) & $1.35$
(\small$0.02$) & $1.45$ (\small$0.03$) & $1.17$ (\small$0.07$) & \cellcolor{best}$1.21$ (\small$0.06$) & $1.38$ (\small$0.07$) & $1.45$ (\small$0.05$) & $1.10$ (\small$0.00$) & \cellcolor{secondbest}$1.23$
(\small$0.04$) \\
Eyes & $1.32$ (\small$0.22$) & $1.32$ (\small$0.23$) & $1.35$ (\small$1.12$) & $1.44$ (\small$1.60$) & $2.14$ (\small$0.03$) & $2.15$ (\small$0.04$) & $1.90$ (\small$0.03$) & $1.92$ (\small$0.01$) & $1.83$
(\small$0.03$) & $1.85$ (\small$0.04$) & $1.62$ (\small$0.10$) & \cellcolor{secondbest}$1.63$ (\small$0.11$) & $1.85$ (\small$0.07$) & $1.81$ (\small$0.07$) & $1.57$ (\small$0.01$) & \cellcolor{best}$1.55$
(\small$0.01$) \\
HumanEva & $1.02$ (\small$0.23$) & $1.11$ (\small$0.21$) & $0.88$ (\small$0.37$) & $1.06$ (\small$0.14$) & $2.05$ (\small$0.04$) & $2.16$ (\small$0.12$) & $1.74$ (\small$0.08$) & $1.87$ (\small$0.09$) & $1.82$
(\small$0.02$) & $1.86$ (\small$0.06$) & $1.42$ (\small$0.08$) & \cellcolor{best}$1.52$ (\small$0.13$) & $1.64$ (\small$0.08$) & $1.74$ (\small$0.11$) & $1.41$ (\small$0.03$) & \cellcolor{secondbest}$1.59$
(\small$0.05$) \\
KIT & $0.89$ (\small$0.25$) & $0.89$ (\small$0.23$) & $1.00$ (\small$1.24$) & $0.98$ (\small$1.07$) & $1.71$ (\small$0.03$) & $1.68$ (\small$0.03$) & $1.35$ (\small$0.01$) & $1.37$ (\small$0.05$) & $1.36$
(\small$0.03$) & $1.36$ (\small$0.02$) & $1.17$ (\small$0.08$) & \cellcolor{secondbest}$1.17$ (\small$0.08$) & $1.42$ (\small$0.07$) & $1.40$ (\small$0.07$) & $1.12$ (\small$0.01$) & \cellcolor{best}$1.13$
(\small$0.01$) \\
MPI & $1.28$ (\small$0.28$) & $1.26$ (\small$0.27$) & $1.23$ (\small$1.19$) & $1.57$ (\small$1.90$) & $2.42$ (\small$0.02$) & $2.42$ (\small$0.05$) & $2.08$ (\small$0.02$) & $2.14$ (\small$0.06$) & $2.04$
(\small$0.03$) & $2.10$ (\small$0.04$) & $1.68$ (\small$0.08$) & \cellcolor{best}$1.72$ (\small$0.08$) & $1.96$ (\small$0.06$) & $2.00$ (\small$0.07$) & $1.68$ (\small$0.01$) & \cellcolor{secondbest}$1.76$
(\small$0.01$) \\
SFU & $1.20$ (\small$0.37$) & $1.43$ (\small$0.14$) & $0.95$ (\small$0.39$) & $1.29$ (\small$0.42$) & $2.63$ (\small$0.01$) & $3.24$ (\small$0.08$) & $2.25$ (\small$0.06$) & $2.68$ (\small$0.08$) & $2.26$
(\small$0.06$) & $2.69$ (\small$0.04$) & $1.77$ (\small$0.08$) & \cellcolor{best}$2.11$ (\small$0.08$) & $2.04$ (\small$0.08$) & $2.41$ (\small$0.11$) & $1.88$ (\small$0.01$) & \cellcolor{secondbest}$2.27$
(\small$0.04$) \\
TotalCapture & $1.15$ (\small$0.14$) & $1.17$ (\small$0.16$) & $1.23$ (\small$1.21$) & $1.10$ (\small$0.28$) & $2.06$ (\small$0.06$) & $2.16$ (\small$0.05$) & $1.74$ (\small$0.02$) & $1.85$ (\small$0.02$) & $1.76$
(\small$0.03$) & $1.86$ (\small$0.03$) & $1.45$ (\small$0.09$) & \cellcolor{secondbest}$1.51$ (\small$0.12$) & $1.73$ (\small$0.11$) & $1.71$ (\small$0.10$) & $1.44$ (\small$0.03$) & \cellcolor{best}$1.50$
(\small$0.02$) \\
Transitions & $1.15$ (\small$0.08$) & $1.17$ (\small$0.07$) & $2.12$ (\small$2.90$) & $2.65$ (\small$3.37$) & $2.31$ (\small$0.05$) & $2.40$ (\small$0.04$) & $1.99$ (\small$0.04$) & $2.04$ (\small$0.06$) & $2.01$
(\small$0.05$) & $2.05$ (\small$0.02$) & $1.53$ (\small$0.08$) & \cellcolor{best}$1.59$ (\small$0.09$) & $1.77$ (\small$0.05$) & $1.83$ (\small$0.05$) & $1.54$ (\small$0.01$) & \cellcolor{secondbest}$1.59$
(\small$0.02$) \\
\hline\hline
\multicolumn{17}{c}{SUCCESS}\\
ACCAD & $0.20$ (\small$0.40$) & $0.24$ (\small$0.43$) & $0.94$ (\small$0.23$) & $1.00$ (\small$0.00$) & $0.31$ (\small$0.02$) & $0.25$ (\small$0.02$) & $0.58$ (\small$0.05$) & $0.46$ (\small$0.05$) & $0.24$
(\small$0.01$) & $0.22$ (\small$0.04$) & $0.80$ (\small$0.02$) & \cellcolor{best}$0.66$ (\small$0.04$) & $0.68$ (\small$0.03$) & \cellcolor{secondbest}$0.56$ (\small$0.08$) & $0.67$ (\small$0.03$) & $0.49$
(\small$0.03$) \\
BMLhandball & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.91$ (\small$0.28$) & $1.00$ (\small$0.00$) & $0.02$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.10$ (\small$0.07$) & $0.04$ (\small$0.08$) & $0.00$
(\small$0.00$) & $0.00$ (\small$0.00$) & $0.80$ (\small$0.12$) & \cellcolor{best}$0.88$ (\small$0.16$) & $0.50$ (\small$0.04$) & \cellcolor{secondbest}$0.40$ (\small$0.18$) & $0.30$ (\small$0.13$) & $0.24$
(\small$0.15$) \\
BMLmovi & $0.22$ (\small$0.41$) & $0.19$ (\small$0.39$) & $0.96$ (\small$0.20$) & $0.96$ (\small$0.20$) & $0.51$ (\small$0.01$) & $0.57$ (\small$0.02$) & $0.78$ (\small$0.02$) & $0.82$ (\small$0.03$) & $0.28$
(\small$0.02$) & $0.25$ (\small$0.02$) & $0.97$ (\small$0.00$) & \cellcolor{best}$0.96$ (\small$0.01$) & $0.87$ (\small$0.01$) & $0.87$ (\small$0.03$) & $0.88$ (\small$0.02$) & \cellcolor{secondbest}$0.89$
(\small$0.02$) \\
BioMotionLab & $0.04$ (\small$0.18$) & $0.06$ (\small$0.23$) & $0.91$ (\small$0.28$) & $0.92$ (\small$0.27$) & $0.12$ (\small$0.02$) & $0.14$ (\small$0.03$) & $0.53$ (\small$0.06$) & $0.60$ (\small$0.04$) & $0.04$
(\small$0.00$) & $0.06$ (\small$0.01$) & $0.80$ (\small$0.03$) & \cellcolor{best}$0.83$ (\small$0.02$) & $0.72$ (\small$0.02$) & $0.76$ (\small$0.01$) & $0.75$ (\small$0.02$) & \cellcolor{secondbest}$0.79$
(\small$0.02$) \\
CMU & $0.16$ (\small$0.37$) & $0.18$ (\small$0.39$) & $0.93$ (\small$0.26$) & $0.95$ (\small$0.23$) & $0.27$ (\small$0.02$) & $0.31$ (\small$0.02$) & $0.60$ (\small$0.02$) & $0.63$ (\small$0.04$) & $0.21$
(\small$0.01$) & $0.22$ (\small$0.02$) & $0.86$ (\small$0.01$) & \cellcolor{best}$0.86$ (\small$0.01$) & $0.77$ (\small$0.01$) & \cellcolor{secondbest}$0.78$ (\small$0.03$) & $0.75$ (\small$0.01$) & $0.74$
(\small$0.02$) \\
DFaust & $0.47$ (\small$0.50$) & $0.33$ (\small$0.47$) & $0.89$ (\small$0.32$) & $1.00$ (\small$0.00$) & $0.48$ (\small$0.03$) & $0.47$ (\small$0.19$) & $0.74$ (\small$0.02$) & $0.71$ (\small$0.05$) & $0.48$
(\small$0.03$) & $0.53$ (\small$0.04$) & $0.95$ (\small$0.01$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.86$ (\small$0.03$) & \cellcolor{secondbest}$0.96$ (\small$0.05$) & $0.86$ (\small$0.01$) & $0.84$
(\small$0.05$) \\
DanceDB & $0.04$ (\small$0.20$) & $0.00$ (\small$0.00$) & $0.61$ (\small$0.49$) & $1.00$ (\small$0.00$) & $0.04$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.10$ (\small$0.02$) & $0.00$ (\small$0.00$) & $0.05$
(\small$0.02$) & $0.00$ (\small$0.00$) & $0.62$ (\small$0.08$) & \cellcolor{best}$0.70$ (\small$0.24$) & $0.30$ (\small$0.08$) & $0.40$ (\small$0.20$) & $0.27$ (\small$0.06$) & \cellcolor{secondbest}$0.50$
(\small$0.00$) \\
EKUT & $0.30$ (\small$0.46$) & $0.36$ (\small$0.48$) & $0.96$ (\small$0.20$) & $0.86$ (\small$0.35$) & $0.49$ (\small$0.05$) & $0.51$ (\small$0.11$) & $0.90$ (\small$0.02$) & \cellcolor{secondbest}$0.84$
(\small$0.03$) & $0.32$ (\small$0.02$) & $0.34$ (\small$0.08$) & $0.99$ (\small$0.01$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.94$ (\small$0.02$) & \cellcolor{secondbest}$0.84$ (\small$0.05$) & $0.94$
(\small$0.04$) & $0.81$ (\small$0.07$) \\
Eyes & $0.00$ (\small$0.04$) & $0.00$ (\small$0.00$) & $0.91$ (\small$0.29$) & $0.85$ (\small$0.35$) & $0.24$ (\small$0.05$) & $0.29$ (\small$0.10$) & $0.65$ (\small$0.02$) & $0.66$ (\small$0.02$) & $0.11$
(\small$0.02$) & $0.18$ (\small$0.08$) & $0.92$ (\small$0.01$) & \cellcolor{best}$0.91$ (\small$0.02$) & $0.76$ (\small$0.01$) & \cellcolor{secondbest}$0.83$ (\small$0.03$) & $0.79$ (\small$0.02$) & $0.79$
(\small$0.03$) \\
HumanEva & $0.20$ (\small$0.40$) & $0.00$ (\small$0.00$) & $0.96$ (\small$0.20$) & $1.00$ (\small$0.00$) & $0.43$ (\small$0.08$) & $0.27$ (\small$0.39$) & $0.83$ (\small$0.08$) & $0.87$ (\small$0.16$) & $0.17$
(\small$0.02$) & $0.00$ (\small$0.00$) & $0.99$ (\small$0.02$) & \cellcolor{best}$1.00$ (\small$0.00$) & $0.94$ (\small$0.03$) & \cellcolor{secondbest}$0.93$ (\small$0.13$) & $0.92$ (\small$0.04$) &
\cellcolor{secondbest}$0.93$ (\small$0.13$) \\
KIT & $0.41$ (\small$0.49$) & $0.44$ (\small$0.50$) & $0.97$ (\small$0.17$) & $0.97$ (\small$0.18$) & $0.56$ (\small$0.04$) & $0.59$ (\small$0.05$) & $0.91$ (\small$0.01$) & $0.92$ (\small$0.01$) & $0.40$
(\small$0.02$) & $0.40$ (\small$0.04$) & $0.98$ (\small$0.00$) & \cellcolor{best}$0.98$ (\small$0.00$) & $0.95$ (\small$0.00$) & $0.94$ (\small$0.01$) & $0.95$ (\small$0.01$) & \cellcolor{secondbest}$0.96$
(\small$0.01$) \\
MPI & $0.07$ (\small$0.25$) & $0.07$ (\small$0.25$) & $0.86$ (\small$0.35$) & $0.83$ (\small$0.38$) & $0.12$ (\small$0.01$) & $0.14$ (\small$0.04$) & $0.35$ (\small$0.02$) & $0.39$ (\small$0.04$) & $0.09$
(\small$0.01$) & $0.13$ (\small$0.03$) & $0.71$ (\small$0.02$) & \cellcolor{best}$0.74$ (\small$0.03$) & $0.53$ (\small$0.02$) & $0.50$ (\small$0.08$) & $0.51$ (\small$0.02$) & \cellcolor{secondbest}$0.56$
(\small$0.05$) \\
SFU & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.97$ (\small$0.18$) & $0.67$ (\small$0.47$) & $0.05$ (\small$0.03$) & $0.00$ (\small$0.00$) & $0.38$ (\small$0.05$) & $0.07$ (\small$0.13$) & $0.00$
(\small$0.00$) & $0.00$ (\small$0.00$) & $0.73$ (\small$0.03$) & \cellcolor{best}$0.60$ (\small$0.13$) & $0.55$ (\small$0.03$) & \cellcolor{secondbest}$0.47$ (\small$0.27$) & $0.50$ (\small$0.06$) & $0.13$
(\small$0.16$) \\
TotalCapture & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.73$ (\small$0.45$) & $0.75$ (\small$0.43$) & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.16$ (\small$0.04$) & $0.20$ (\small$0.19$) & $0.00$
(\small$0.00$) & $0.00$ (\small$0.00$) & $0.79$ (\small$0.03$) & \cellcolor{best}$0.70$ (\small$0.10$) & $0.46$ (\small$0.04$) & \cellcolor{secondbest}$0.40$ (\small$0.12$) & $0.55$ (\small$0.07$) & $0.35$
(\small$0.12$) \\
Transitions & $0.00$ (\small$0.00$) & $0.00$ (\small$0.00$) & $0.84$ (\small$0.36$) & $0.82$ (\small$0.39$) & $0.04$ (\small$0.02$) & $0.04$ (\small$0.04$) & $0.33$ (\small$0.03$) & $0.36$ (\small$0.16$) & $0.00$
(\small$0.00$) & $0.00$ (\small$0.00$) & $0.81$ (\small$0.03$) & \cellcolor{best}$0.78$ (\small$0.09$) & $0.58$ (\small$0.04$) & $0.40$ (\small$0.04$) & $0.62$ (\small$0.04$) & \cellcolor{secondbest}$0.65$
(\small$0.11$) \\
\bottomrule
\end{tabular}
